The Impact of Data on the Stability of Learning-Based Control- Extended Version

Despite the existence of formal guarantees for learning-based control approaches, the relationship between data and control performance is still poorly understood. In this paper, we propose a Lyapunov-based measure for quantifying the impact of data on the certifiable control performance. By modeling unknown system dynamics through Gaussian processes, we can determine the interrelation between model uncertainty and satisfaction of stability conditions. This allows us to directly asses the impact of data on the provable stationary control performance, and thereby the value of the data for the closed-loop system performance. Our approach is applicable to a wide variety of unknown nonlinear systems that are to be controlled by a generic learning-based control law, and the results obtained in numerical simulations indicate the efficacy of the proposed measure.

==> figure/time_var.tex <==
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 


\begin{tikzpicture}
\begin{axis}[
name=plot1,
  ylabel={state $x_2$},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
  width=0.35\columnwidth,
  height=0.35\columnwidth,
  ymin=-1.2,
  ymax=1.2,
  xmin=-1.3,
  xmax=1.3,
    font={\sffamily},
  legend style={font=\scriptsize\sffamily,at={(2.05,0.175)},anchor=south west,/tikz/every even column/.append style={column sep=0.1cm}},
  legend columns=1,
  legend cell align={left}]

\addplot[only marks,color=green!50!black,mark=*,forget plot] table [x index=10,y index=11]{data/traj_int5.txt};
\addplot[only marks,color=black,mark=+, on background layer,forget plot] table [x index=6,y index=7]{data/traj_int5.txt};
 
\node[anchor=west] at (axis cs: -1.35,0.87) {\footnotesize\sffamily $t=\frac{4\pi}{5}$};
 
\addlegendimage{color=red,line width=1pt};
\addlegendimage{color=red,dashed,line width=1pt};
\addlegendimage{color=blue, line width=1pt};
\addlegendimage{only marks, color=blue, line width=1pt,mark=o};
\addlegendimage{only marks,color=black,mark=+};
\addlegendimage{only marks,color=green!50!black,mark=*,};
\legend{reference, future reference, trajectory, current state, all data points, selected data}
\end{axis}
\begin{axis}[
 name=plot1,
 legend pos=north west,
 %grid style={dashed,gray},
 %grid = both,
 width=0.35\columnwidth,
 height=0.35\columnwidth,
 ymin=-1.2,
 ymax=1.2,
 xmin=-1.3,
 xmax=1.3,
 font={\sffamily},
 hide x axis,
 hide y axis]
 
 \addplot[color=red,line width=1pt,forget plot] table [x index=0,y index=1]{data/traj_int5.txt};
 \addplot[color=red,dashed,line width=1pt,forget plot] table [x index=8,y index=9]{data/traj_int5.txt};
 \addplot[color=blue, line width=1pt,forget plot] table [x index=4,y index=5]{data/traj_int5.txt};
 \addplot[only marks, color=blue, line width=1pt,mark=o,select coords between index={199}{199},forget plot] table [x index=4,y index=5]{data/traj_int5.txt};
 
\end{axis}
\begin{axis}[
  name=plot2,
  at=(plot1.east), anchor=west,
  xshift=0.1cm,
  xlabel={state $x_1$},xlabel style={at={(-0.0,-0.07)}},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
  width=0.35\columnwidth,
  height=0.35\columnwidth,
  ymin=-1.2,
  ymax=1.2,
  xmin=-1.3,
  xmax=1.3,
    font={\sffamily},
  yticklabels={,,}]
\addplot[only marks,color=black,mark=+, on background layer] table [x index=6,y index=7]{data/traj_int9.txt};
 \addplot[only marks,color=green!50!black,mark=*] table [x index=10,y index=11]{data/traj_int9.txt};
 \node[anchor=west] at (axis cs: -1.35,0.87) {\footnotesize\sffamily $t=\frac{8\pi}{5}$};
 \end{axis}
 \begin{axis}[
 name=plot2,
 at=(plot1.east), anchor=west,
 xshift=0.1cm,
 legend pos=north west,
 %grid style={dashed,gray},
 %grid = both,
 width=0.35\columnwidth,
 height=0.35\columnwidth,
 ymin=-1.2,
 ymax=1.2,
 xmin=-1.3,
 xmax=1.3,
 font={\sffamily},
 yticklabels={,,},
 hide x axis,
 hide y axis]
 
 \addplot[color=red,line width=1pt] table [x index=0,y index=1]{data/traj_int9.txt};
 \addplot[color=red,dashed,line width=1pt] table [x index=8,y index=9]{data/traj_int9.txt};
 \addplot[color=blue, line width=1pt] table [x index=4,y index=5]{data/traj_int9.txt};
 \addplot[only marks, color=blue, line width=1pt,mark=o,select coords between index={199}{199}] table [x index=4,y index=5]{data/traj_int9.txt};
\end{axis}
\end{tikzpicture} 
	


